Mermin Non-Locality in Abstract Process Theories

The study of non-locality is fundamental to the understanding of quantum mechanics. The past 50 years have seen a number of non-locality proofs, but its fundamental building blocks, and the exact role it plays in quantum protocols, has remained elusive. In this paper, we focus on a particular flavour of non-locality, generalising Mermin's argument on the GHZ state. Using strongly complementary observables, we provide necessary and sufficient conditions for Mermin non-locality in abstract process theories. We show that the existence of more phases than classical points (aka eigenstates) is not sufficient, and that the key to Mermin non-locality lies in the presence of certain algebraically non-trivial phases. This allows us to show that fRel, a favourite toy model for categorical quantum mechanics, is Mermin local. We show Mermin non-locality to be the key resource ensuring the device-independent security of the HBB CQ (N,N) family of Quantum Secret Sharing protocols. Finally, we challenge the unspoken assumption that the measurements involved in Mermin-type scenarios should be complementary (like the pair X,Y), opening the doors to a much wider class of potential experimental setups than currently employed. In short, we give conditions for Mermin non-locality tests on any number of systems, where each party has an arbitrary number of measurement choices, where each measurement has an arbitrary number of outcomes and further, that works in any abstract process theory.

==> modules/pictures/1_Frobenius.tikz <==
\begin{aligned}
\begin{tikzpicture}[xscale=1, yscale=1]
\node (a) [smalldot, fill = \groupStructColour] at (0.5,2) {};
\draw (0,0) to (0,1) to [out=up, in=\swangle] (a);
\draw (a) to (0.5,3);
\node (b) [smalldot, fill = \groupStructColour] at (1.5,1) {};
\draw (a) to [out=\seangle, in=\nwangle] (b);
\draw (1.5,0) to (b) to [out=\neangle, in=down] (2,2) to (2,3);
\end{tikzpicture}
\end{aligned}
\quad = \quad
\begin{aligned}
\begin{tikzpicture}[xscale=1, yscale=1]
\node (a) [smalldot, fill = \groupStructColour] at (-0.5,2) {};
\draw (0,0) to (0,1) to [out=up, in=\seangle] (a);
\draw (a) to (-0.5,3);
\node (b) [smalldot, fill = \groupStructColour] at (-1.5,1) {};
\draw (a) to [out=\swangle, in=\neangle] (b);
\draw (-1.5,0) to (b) to [out=\nwangle, in=down] (-2,2) to (-2,3);
\end{tikzpicture}
\end{aligned}


==> modules/pictures/EquivMMeas.tikz <==
\begin{tikzpicture}[node distance=10mm, xscale=1.5, yscale=1.5]

                \node [smalldot, fill={\classicalStructColour}] (0) at (-3.75, -1.25) {};
                \node [smalldot, fill={\classicalStructColour}] (1) at (-2.75, -1.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (2) at (-5.45, 0.25) {$-\alpha_1^s$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (3) at (-4.05, 0.25) {$\alpha_1^s$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (4) at (-2.45, 0.25) {$-\alpha_N^s$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={2.4 pt}] (5) at (-1.05, 0.25) {$\alpha_N^s$};
                \node [smalldot, fill={\groupStructColour}, style=none] (6) at (-1.75, 1.25) {};
                \node [smalldot, fill={\groupStructColour}, style=none] (7) at (-4.75, 1.25) {};
                \node (8) at (-1.75, 2) {};
                \node (9) at (-4.75, 2) {};
                \node (10) at (-3.25, 1) {$\cdot\;\cdot\;\cdot$};
                \node (11) at (3.25, 1) {$\cdot\;\cdot\;\cdot$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (12) at (1.05, 0.25) {$-\beta_1^s$};
                \node [smalldot, fill={\classicalStructColour}] (13) at (2.75, -1.25) {};
                \node [smalldot, fill={\groupStructColour}, style=none] (14) at (4.75, 1.25) {};
                \node [smalldot, fill={\groupStructColour}, style=none] (15) at (1.75, 1.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (16) at (2.45, 0.25) {$\beta_1^s$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (17) at (5.45, 0.25) {$\beta_N^s$};
                \node (18) at (1.75, 2) {};
                \node [smalldot, fill={\classicalStructColour}] (19) at (3.75, -1.25) {};
                \node (20) at (4.75, 2) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (21) at (4.05, 0.25) {$-\beta_N^s$};
                \node (22) at (0, -0) {$=$};

\begin{pgfonlayer}{background}
                \draw [->-=.5] (2) to (0);
                \draw [->-=.5] (1) to (3);
                \draw [->-=.5] (4) to (0);
                \draw [->-=.5] (1) to (5);
                \draw [->-=.5, bend right=45, looseness=1.00] (5) to (6.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (6.center) to (4);
                \draw [->-=.5, bend right=45, looseness=1.00] (3) to (7.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (7.center) to (2);
                \draw [->-=.5] (7.center) to (9.center);
                \draw [->-=.5] (6.center) to (8.center);
                \draw [->-=.5] (12) to (13);
                \draw [->-=.5] (19) to (16);
                \draw [->-=.5] (21) to (13);
                \draw [->-=.5] (19) to (17);
                \draw [->-=.5, bend right=45, looseness=1.00] (17) to (14.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (14.center) to (21);
                \draw [->-=.5, bend right=45, looseness=1.00] (16) to (15.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (15.center) to (12);
                \draw [->-=.5] (15.center) to (18.center);
                \draw [->-=.5] (14.center) to (20.center);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/EqvMeasSimp.tikz <==
\begin{tikzpicture}[node distance=10mm, xscale=1.6, yscale=1.5]

                \node (0) at (0.3, -0) {$=$};
                \node [smalldot, fill={\classicalStructColour}] (1) at (-2.5, -1.25) {};
                \node (2) at (-1.5, 2.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (3) at (-3.8, 0.25) {$\beta_1^s$};
                \node [style=none] (4) at (-4.5, 2.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (5) at (-5.2, 0.25) {$-\beta_1^s$};
                \node [smalldot, fill={\groupStructColour}, style=none] (6) at (-4.5, 1.25) {};
                \node (7) at (-3, 1.2) {$...$};
                \node [smalldot, fill={\classicalStructColour}] (8) at (-3.5, -1.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (9) at (-0.7, 0.25) {$\beta_N^s$};
                \node [smalldot, fill={\groupStructColour}, style=none] (10) at (-1.5, 1.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={0 pt}] (11) at (-2.2, 0.25) {$-\beta_N^s$};
                \node [smalldot, fill={\classicalStructColour}] (12) at (1.5, -1.25) {};
                \node [smalldot, fill={\classicalStructColour}] (13) at (2.5, -1.25) {};
                \node [smalldot, fill={\groupStructColour}] (14) at (1, -0.25) {};
                \node [smalldot, fill={\groupStructColour}] (15) at (3, -0.25) {};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (16) at (3, 1) {$\beta_1^s$};
                \node [style=dot, fill={\classicalStructColour}, inner sep={3 pt}] (17) at (1, 1) {$\beta_N^s$};
                \node (18) at (3, 2.25) {};
                \node (19) at (1, 2.25) {};
                \node (20) at (2, 1) {$...$};

        \begin{pgfonlayer}{background}
                \draw [->-=.5] (5) to (8);
                \draw [->-=.5] (1) to (3);
                \draw [->-=.5] (11) to (8);
                \draw [->-=.5] (1) to (9);
                \draw [->-=.5, bend right=45, looseness=1.00] (9) to (10.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (10.center) to (11);
                \draw [->-=.5, bend right=45, looseness=1.00] (3) to (6.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (6.center) to (5);
                \draw [->-=.5] (6.center) to (4.center);
                \draw [->-=.5] (10.center) to (2.center);
                \draw [->-=.5] (14) to (12);
                \draw [->-=.5] (13) to (14);
                \draw [->-=.5] (15) to (12);
                \draw [->-=.5] (13) to (15);
                \draw [->-=.5] (15) to (16);
                \draw [->-=.5] (14) to (17);
                \draw [->-=.5] (17) to (19.center);
                \draw [->-=.5] (16) to (18.center);
        \end{pgfonlayer}
\end{tikzpicture}

==> modules/pictures/GHZ.tikz <==
\begin{tikzpicture}[node distance=10mm]

\node [smalldot, fill = \classicalStructColour] (0) at (0, -1) {};
\node (1) at (1, -0) {};
\node (2) at (-1, -0) {};
\node (3) at (0, -0) {$\cdot\;\cdot\;\cdot$};
                
\draw [bend right=45, looseness=1.00] (2.center) to (0);
\draw [bend right=45, looseness=1.00] (0) to (1.center);

\draw [thick, decoration={brace, amplitude=6pt},decorate] (-1.2,0.3) to (1.2,0.3);
\node at (0, 1) {n-systems};
\end{tikzpicture}

==> modules/pictures/HBBQSS.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (a) {};
\node (topdot) [smalldot, below of = a, fill = \Zcolour, yshift = 3mm] {};
\node (antipode) [below left of = topdot,  yshift = 2mm,xshift = -3mm] {};
\node (antipodefiller) [dot, inner sep = 1mm,fill = \Zcolour, below right of = topdot, yshift = 2mm,xshift = +6mm] {$a$};

\node (ldot) [smalldot, below left of = antipode, fill = \Zcolour, yshift = -10mm, xshift = -3mm] {};
\node (rdot) [smalldot, below right of = antipodefiller, fill = \Zcolour, yshift = 2mm, xshift = + 6mm] {};


\node (lcontroldot) [below left of = ldot, yshift = -15mm, xshift = -5mm] {secret};

\node (rcontroldot) [smalldot, below right of = ldot, fill = \Xcolour, yshift = -2mm,xshift = +2mm] {};
\node (alpha0) [smalldot,inner sep = 0.1mm, below right of = rcontroldot, fill = \Zcolour,xshift = -3mm] {$+\alpha_0$};
\node (alpha0star) [smalldot,inner sep = 0.1mm, below left of = rcontroldot, fill = \Zcolour,xshift = +3mm] {$-\alpha_0$};

\node (lvariationdot) [smalldot, below left of = rdot, fill = \Xcolour, yshift = 0mm,xshift = -8mm] {};
\node (alpha1) [smalldot,inner sep = 0.1mm, below right of = lvariationdot, fill = \Zcolour,xshift = -3mm] {$+\alpha_1$};
\node (alpha1star) [smalldot,inner sep = 0.1mm, below left of = lvariationdot, fill = \Zcolour,xshift = +3mm] {$-\alpha_1$};

\node (rvariationdot) [smalldot, below right of = rdot, fill = \Xcolour, yshift = 0mm,xshift = +8mm] {};
\node (alphaN) [smalldot,inner sep = 0.1mm, below right of = rvariationdot, fill = \Zcolour,xshift = -3mm] {$+\alpha_N$};
\node (alphaNstar) [smalldot,inner sep = 0.1mm, below left of = rvariationdot, fill = \Zcolour,xshift = +3mm] {$-\alpha_N$};

\node (lGHZ) [smalldot,fill=\Zcolour,below of = lvariationdot, yshift = -27mm] {}; 
\node (rGHZ) [smalldot,fill=\Zcolour,right of = lGHZ,yshift = 2mm] {}; 

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (topdot) to (a);
\draw[->-=.5,out=45,in=225] (ldot) to (topdot);
\draw[->-=.5,out=135,in=315] (rdot) to (antipodefiller);
\draw[->-=.5,out=135,in=315] (antipodefiller) to (topdot);

\draw[->-=.5,out=90,in=225] (lcontroldot) to (ldot);
\draw[->-=.5,out=135,in=315] (rcontroldot) to (ldot);
\draw[->-=.5,out=45,in=225] (lvariationdot) to (rdot);
\draw[->-=.5,out=135,in=315] (rvariationdot) to (rdot);

\draw[-<-=.5,out=90,in=225] (alpha0star) to (rcontroldot);
\draw[->-=.5,out=90,in=315] (alpha0) to (rcontroldot);

\draw[-<-=.5,out=90,in=225] (alpha1star) to (lvariationdot);
\draw[->-=.5,out=90,in=315] (alpha1) to (lvariationdot);

\draw[-<-=.5,out=90,in=225] (alphaNstar) to (rvariationdot);
\draw[->-=.5,out=90,in=315] (alphaN) to (rvariationdot);


\draw[->-=.5,out=45,in=270] (rGHZ) to (alphaN);
\draw[->-=.5,out=90,in=270] (rGHZ) to (alpha1);
\draw[->-=.5,out=135,in=270] (rGHZ) to (alpha0);

\draw[->-=.5,out=270,in=45] (alphaNstar) to (lGHZ);
\draw[->-=.5,out=270,in=90] (alpha1star) to (lGHZ);
\draw[->-=.5,out=270,in=135] (alpha0star) to (lGHZ);

\end{pgfonlayer}

\node (lend) [below of = alpha0star, yshift = -7mm] {window of attack};
\node (rend) [below of = alphaN, yshift = -5mm, xshift = 5mm] {};


\begin{pgfonlayer}{background}
\draw[dashed,out = 45, in=135] (lend) to (rend);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/LHV2.tikz <==
\begin{tikzpicture}[node distance = 9.5mm]

\node (a) [dot, inner sep = 1mm, fill = \Zcolour] {$a$};
\node (topdot) [smalldot, below of = a, fill = \Zcolour, yshift = 2mm] {};
\node (antipode) [dot, below left of = topdot,  yshift = 2mm,xshift = -3mm] {};
\node (antipoderfiller) [below right of = topdot, yshift = 2mm,xshift = +6mm] {};

\node (ldot) [smalldot, below left of = antipode, fill = \Zcolour, yshift = 2mm, xshift = -3mm] {};
\node (rdot) [smalldot, below right of = antipoderfiller, fill = \Zcolour, yshift = 2mm, xshift = + 6mm] {};


\node (lcontroldot) [smalldot, below left of = ldot, fill = \Zcolour, yshift = 2mm, xshift = -2mm] {};
\node (lcontrol) [box, below of = lcontroldot, yshift = 2mm] {};

\node (rcontroldot) [smalldot, below right of = ldot, fill = \Zcolour, yshift = 2mm,xshift = +2mm] {};
\node (rcontrol) [box, below of = rcontroldot, yshift = 2mm] {};

\node (lvariationdot) [smalldot, below left of = rdot, fill = \Zcolour, yshift = 2mm,xshift = -8mm] {};
\node (lvariation) [box, below of = lvariationdot, yshift = 2mm] {};

\node (rvariationdot) [smalldot, below right of = rdot, fill = \Zcolour, yshift = 2mm,xshift = +8mm] {};
\node (rvariation) [box, below of = rvariationdot, yshift = 2mm] {};

\node (localmap) [box, below of = a, yshift = -21mm, xshift=6mm, yscale=1.6, xscale=14] {};

\node (localmaplabel) [below of = a, yshift = -21mm, xshift=6mm] {\bf Local Map};

%\node (controllabel) [below of = controlellipsis, yshift = 3mm] {$n_0$ controls};
%\node (variationlabel) [below of = variationellipsis, yshift = 3mm] {$V$ %variations};



\node (lcontrolellipsis) [below of = lcontroldot, yshift = +7mm] {...};
\node (rcontrolellipsis) [below of = rcontroldot, yshift = +7mm] {...};
\node (lvariationellipsis) [below of = lvariationdot, yshift = +7mm] {...};
\node (rvariationellipsis) [below of = rvariationdot, yshift = +7mm] {...};

\node (xxx) [below of = rvariationdot, yshift = -9mm, xshift=-10mm] {.\;.\;.};
\node (L2) [below of = rvariationdot, yshift = -9mm, xshift=-16mm] {$\alpha_1$};
\node (L3) [below of = rvariationdot, yshift = -9mm, xshift=-3mm] {$\alpha_M$};
\node (xxxx) [below of = rvariationdot, yshift = -13mm, xshift=-9mm] {System $N$};

\node (x) [below of = rcontrolellipsis, yshift = -6mm, xshift=-10mm] {.\;.\;.};
\node (L0) [below of = rcontrolellipsis, yshift = -6mm, xshift=-16mm] {$\alpha_1$};
\node (L1) [below of = rcontrolellipsis, yshift = -6mm, xshift=-3mm] {$\alpha_M$};
\node (xx) [below of = rcontrolellipsis, yshift = -10mm, xshift=-9mm] {System $1$};

\node (xxxxx) [below of = a, yshift = -33mm, xshift=5mm] {.\quad.\quad.\quad.};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (topdot) to (a);
\draw[->-=.5,out=45,in=225] (antipode) to (topdot);
\draw[->-=.5,out=45,in=225] (ldot) to (antipode);
\draw[->-=.5,out=135,in=315] (rdot) to (topdot);

\draw[->-=.5,out=45,in=225] (lcontroldot) to (ldot);
\draw[->-=.5,out=135,in=315] (rcontroldot) to (ldot);
\draw[->-=.5,out=45,in=225] (lvariationdot) to (rdot);
\draw[->-=.5,out=135,in=315] (rvariationdot) to (rdot);


\draw[->-=.5,out=90,in=225] (lcontrol.135) to (lcontroldot);
\draw[->-=.5,out=90,in=315] (lcontrol.45) to (lcontroldot);
\draw[->-=.5,out=90,in=225] (rcontrol.135) to (rcontroldot);
\draw[->-=.5,out=90,in=315] (rcontrol.45) to (rcontroldot);

\draw[->-=.5,out=90,in=225] (lvariation.135) to (lvariationdot);
\draw[->-=.5,out=90,in=315] (lvariation.45) to (lvariationdot);
\draw[->-=.5,out=90,in=225] (rvariation.135) to (rvariationdot);
\draw[->-=.5,out=90,in=315] (rvariation.45) to (rvariationdot);

\draw[->-=.5] (L0) to (-5.35,-7.1);
\draw[->-=.5] (L1) to (-2.8,-7.1);
\draw[->-=.5] (L2) to (5.05,-7.1);
\draw[->-=.5] (L3) to (7.6,-7.1);
\end{pgfonlayer}


%% Labels

\node (l0) [left of = ldot, xshift = +3mm, yshift = -1mm] {$0$};
\node (r0) [right of = ldot, xshift = -3mm, yshift = -1mm] {$0$};

\node (la) [left of = rdot, xshift = +2mm, yshift = 0mm] {$a$};
\node (ra) [right of = rdot, xshift = -2mm, yshift = 0mm] {$a$};

\node (n00) [left of = antipode, xshift = +3mm, yshift = 0mm] {$n_0 \cdot 0$};
\node (vaa) [right of = topdot, xshift = 0mm, yshift = -2mm] {$V \cdot a$};

\node (topa) [left of = topdot, xshift = +7mm, yshift = 3.5mm] {$a$};

\end{tikzpicture}


==> modules/pictures/LHVModel.tikz <==
\begin{tikzpicture}[xscale=1.6, yscale=1.6]
          \node [smalldot,  fill=\classicalStructColour] (0) at (-0.75, -3) {};
          \node [smalldot,  fill=\classicalStructColour] (1) at (0.75, -3) {};
          \node [smalldot,  fill=\groupStructColour] (2) at (1.75, -2.25) {};
          \node [smalldot,  fill=\groupStructColour] (3) at (-1.75, -2.25) {};
          \node [smalldot,  fill=\groupStructColour] (4) at (-1.75, -1.5) {};
          \node [smalldot,  fill=\groupStructColour] (5) at (1.75, -1.5) {};
          \node [dot,  fill=\classicalStructColour, inner sep=2] (6) at (-2.5, -0.5) {$\beta_1$};
          \node [dot,  fill=\classicalStructColour, inner sep=1] (7) at (-1, -0.5) {$\beta_M$};
          \node [dot,  fill=\classicalStructColour, inner sep=2] (8) at (1, -0.5) {$\beta_1$};
          \node [dot,  fill=\classicalStructColour, inner sep=1] (9) at (2.5, -0.5) {$\beta_M$};
                \node [style=box, xscale=7, yscale=1.7] (10) at (0, 1) {};
                \node at (0, 1) {\bf Local Map};
                \node (11) at (-2.5, 0.5) {};
                \node (12) at (-1, 0.5) {};
                \node (13) at (1, 0.5) {};
                \node (14) at (2.5, 0.5) {};
                \node (15) at (-1, 1.65) {};
                \node (16) at (1, 1.65) {};
                \node (17) at (2.5, 1.65) {};
                \node (18) at (-2.5, 1.65) {};
                \node (19) at (2.5, 2.5) {};
                \node (20) at (1, 2.5) {};
                \node (21) at (-1, 2.5) {};
                \node (22) at (-2.5, 2.5) {};
                \node (23) at (0, -1.5) {$\cdot\;\cdot\;\cdot$};
                \node (24) at (0, -0.5) {$\cdot\cdot\cdot$};
                \node (25) at (-1.75, -0.5) {$...$};
                \node (26) at (1.75, -0.5) {$...$};
                \node (27) at (-1.75, 2.25) {$\cdot\;\cdot\;\cdot$};
                \node (28) at (1.75, 2.25) {$\cdot\;\cdot\;\cdot$};

        \begin{pgfonlayer}{background}
                \draw [->-=.5] (3) to (0);
                \draw [->-=.5] (1) to (3);
                \draw [->-=.5] (2) to (0);
                \draw [->-=.5] (1) to (2);
                \draw [->-=.5] (3) to (4);
                \draw [->-=.5] (4) to (6);
                \draw [->-=.5] (4) to (7);
                \draw [->-=.5] (2) to (5);
                \draw [->-=.5] (5) to (8);
                \draw [->-=.5] (5) to (9);
                \draw [->-=.5] (9) to (14.center);
                \draw [->-=.5] (8) to (13.center);
                \draw [->-=.5] (7) to (12.center);
                \draw [->-=.5] (6) to (11.center);
                \draw [->-=.5] (18.center) to (22.center);
                \draw [->-=.5] (15.center) to (21.center);
                \draw [->-=.5] (16.center) to (20.center);
                \draw [->-=.5] (17.center) to (19.center);
        \end{pgfonlayer}
        
\node at (-3.3, -1.6) {system 1};
\node at (3.3, -1.6) {system N};
        
\end{tikzpicture}


==> modules/pictures/LocalMap.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Bottom


%% Sys 1

\node (a1sys1dot) [smalldot, fill = \Xcolour] {};
\node (a1sys1dotl) [above of = a1sys1dot, xshift = -4mm,yshift = -3mm] {};
\node (a1sys1dotr) [above of = a1sys1dot, xshift = +4mm,yshift = -3mm] {};
\node (a1sys1dotellipsis) [above of = a1sys1dot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sys1) [below of = a1sys1dot,yshift = +3mm] {$a_1$};

\node (sys1dotellipsis) [right of = a1sys1dot,xshift = -3mm] {$\cdot \cdot \cdot$};
\node (sys1label) [below of = sys1dotellipsis, yshift = -2mm] {System $1$};

\node (aMsys1dot) [smalldot, right of = sys1dotellipsis,xshift = -3mm, fill = \Xcolour] {};
\node (aMsys1dotl) [above of = aMsys1dot, xshift = -4mm,yshift = -3mm] {};
\node (aMsys1dotr) [above of = aMsys1dot, xshift = +4mm,yshift = -3mm] {};
\node (aMsys1dotellipsis) [above of = aMsys1dot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsys1) [below of = aMsys1dot,yshift = +3mm] {$a_M$};

\node (sys1sysiellipsis) [right of = aMsys1dot, yshift = -3mm, xshift = -1mm] {};

%% Sys i

\node (a1sysidot) [smalldot, fill = \Xcolour, right of = sys1sysiellipsis, yshift = +3mm, xshift = -1mm] {};
\node (a1sysidotl) [above of = a1sysidot, xshift = -4mm,yshift = -3mm] {};
\node (a1sysidotr) [above of = a1sysidot, xshift = +4mm,yshift = -3mm] {};
\node (a1sysidotellipsis) [above of = a1sysidot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sysi) [below of = a1sysidot,yshift = +3mm] {$a_1$};

\node (sysidotellipsis) [right of = a1sysidot,xshift = -3mm] {$\cdot \cdot \cdot$};

\node (arsysidot) [smalldot, fill = \Xcolour, right of = sysidotellipsis,xshift = -3mm] {};
\node (arsysidotl) [above of = arsysidot, xshift = -4mm,yshift = -3mm] {};
\node (arsysidotc) [above of = arsysidot, xshift = +4mm,yshift = -3mm] {};
\node (arsysidotr) [above of = arsysidot, xshift = +8mm,yshift = -3mm] {};
\node (arsysidotellipsis) [above of = arsysidot, yshift = -2mm,yshift = -3mm] {$...$};
\node (arsysidotellipsis) [above of = arsysidot, xshift = +6mm,yshift = -2mm,yshift = -3mm] {$...$};

\node (arsysi) [below of = arsysidot,yshift = +3mm] {$a_r$};

\node (sysilabel) [below of = arsysidot, yshift = -2mm] {System $i$};
\node (sysidotellipsis2) [right of = arsysidot,xshift = -3mm] {$\cdot \cdot \cdot$};

\node (aMsysidot) [smalldot, fill = \Xcolour, right of = sysidotellipsis2,xshift = -3mm] {};
\node (aMsysidotl) [above of = aMsysidot, xshift = -4mm,yshift = -3mm] {};
\node (aMsysidotr) [above of = aMsysidot, xshift = +4mm,yshift = -3mm] {};
\node (aMsysidotellipsis) [above of = aMsysidot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsysi) [below of = aMsysidot,yshift = +3mm] {$a_M$};

\node (sysisysNellipsis) [right of = aMsysidot, yshift = -3mm, xshift = -1mm] {};

%% Sys N

\node (a1sysNdot) [smalldot, fill = \Xcolour, right of = sysisysNellipsis, yshift = +3mm, xshift = -1mm] {};
\node (a1sysNdotl) [above of = a1sysNdot, xshift = -4mm,yshift = -3mm] {};
\node (a1sysNdotr) [above of = a1sysNdot, xshift = +4mm,yshift = -3mm] {};
\node (a1sysNdotellipsis) [above of = a1sysNdot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sysN) [below of = a1sysNdot,yshift = +3mm] {$a_1$};

\node (sysNdotellipsis) [right of = a1sysNdot,xshift = -3mm] {$\cdot \cdot \cdot$};
\node (sysNlabel) [below of = sysNdotellipsis, yshift = -2mm] {System $N$};

\node (aMsysNdot) [smalldot, fill = \Xcolour, right of = sysNdotellipsis,xshift = -3mm] {};
\node (aMsysNdotl) [above of = aMsysNdot, xshift = -4mm,yshift = -3mm] {};
\node (aMsysNdotr) [above of = aMsysNdot, xshift = +4mm,yshift = -3mm] {};
\node (aMsysNdotellipsis) [above of = aMsysNdot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsysN) [below of = aMsysNdot,yshift = +3mm] {$a_M$};


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (a1sys1) to (a1sys1dot);
\draw[->-=.5,out=90,in=270] (a1sys1dot) to (a1sys1dotl);
\draw[->-=.5,out=90,in=270] (a1sys1dot) to (a1sys1dotr);

\draw[->-=.5,out=90,in=270] (aMsys1) to (aMsys1dot);
\draw[->-=.5,out=90,in=270] (aMsys1dot) to (aMsys1dotl);
\draw[->-=.5,out=90,in=270] (aMsys1dot) to (aMsys1dotr);

\draw[->-=.5,out=90,in=270] (a1sysi) to (a1sysidot);
\draw[->-=.5,out=90,in=270] (a1sysidot) to (a1sysidotl);
\draw[->-=.5,out=90,in=270] (a1sysidot) to (a1sysidotr);

\draw[->-=.5,out=90,in=270] (arsysi) to (arsysidot);
\draw[->-=.5,out=90,in=270] (arsysidot) to (arsysidotl);
\draw[-,out=90,in=270] (arsysidot) to (arsysidotc);
\draw[->-=.5,out=90,in=270] (arsysidot) to (arsysidotr);

\draw[->-=.5,out=90,in=270] (aMsysi) to (aMsysidot);
\draw[->-=.5,out=90,in=270] (aMsysidot) to (aMsysidotl);
\draw[->-=.5,out=90,in=270] (aMsysidot) to (aMsysidotr);

\draw[->-=.5,out=90,in=270] (a1sysN) to (a1sysNdot);
\draw[->-=.5,out=90,in=270] (a1sysNdot) to (a1sysNdotl);
\draw[->-=.5,out=90,in=270] (a1sysNdot) to (a1sysNdotr);

\draw[->-=.5,out=90,in=270] (aMsysN) to (aMsysNdot);
\draw[->-=.5,out=90,in=270] (aMsysNdot) to (aMsysNdotl);
\draw[->-=.5,out=90,in=270] (aMsysNdot) to (aMsysNdotr);

\end{pgfonlayer}


%% Top

%% Meas 1

\node (alfa1dotellipsis) [above of = sys1dotellipsis, yshift = 20mm] {$...$};
\node (alfa1label) [above of = alfa1dotellipsis, yshift = 0mm] {Measurement $1$};

\node (alfa1sys1anchor) [left of = alfa1dotellipsis, yshift = -5mm, xshift = 5mm] {};
\node (alfa1sys1) [above of = alfa1sys1anchor,yshift = -2mm] {$\alpha^1_1$};

\node (alfa1sysNanchor) [right of = alfa1dotellipsis,yshift = -5mm, xshift = -5mm] {};
\node (alfa1sysN) [above of = alfa1sysNanchor,yshift = -2mm] {$\alpha^1_N$};

%% Meas s

\node (alfasanchor) [above of = arsysidot, yshift = 20mm] {};
\node (alfaslabel) [above of = alfasanchor, yshift = 0mm] {Measurement $s$};
\node (alfassysianchor) [below of = alfasanchor, yshift = 5mm] {};
\node (alfassysi) [above of = alfassysianchor,yshift = -2mm] {$\alpha^s_j$};

\node (alfasdotellipsisl) [left of = alfasanchor, xshift = 5mm] {$...$};
\node (alfasdotellipsisr) [right of = alfasanchor, xshift = -5mm] {$...$};

\node (alfassys1anchor) [left of = alfasdotellipsisl, yshift = -5mm, xshift = 5mm] {};
\node (alfassys1) [above of = alfassys1anchor,yshift = -2mm] {$\alpha^s_1$};

\node (alfassysNanchor) [right of = alfasdotellipsisr,yshift = -5mm, xshift = -5mm] {};
\node (alfassysN) [above of = alfassysNanchor,yshift = -2mm] {$\alpha^s_N$};

%% Meas S

\node (alfaSdotellipsis) [above of = sysNdotellipsis, yshift = 20mm] {$...$};
\node (alfaSlabel) [above of = alfaSdotellipsis, yshift = 0mm] {Measurement $S$};

\node (alfaSsys1anchor) [left of = alfaSdotellipsis, yshift = -5mm, xshift = 5mm] {};
\node (alfaSsys1) [above of = alfaSsys1anchor,yshift = -2mm] {$\alpha^S_1$};

\node (alfaSsysNanchor) [right of = alfaSdotellipsis,yshift = -5mm, xshift = -5mm] {};
\node (alfaSsysN) [above of = alfaSsysNanchor,yshift = -2mm] {$\alpha^S_N$};


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (alfa1sys1anchor) to (alfa1sys1);
\draw[->-=.5,out=90,in=270] (alfa1sysNanchor) to (alfa1sysN);

\draw[->-=.5,out=90,in=270] (alfassys1anchor) to (alfassys1);
\draw[->-=.5,out=90,in=270] (alfassysianchor) to (alfassysi);
\draw[->-=.5,out=90,in=270] (alfassysNanchor) to (alfassysN);

\draw[->-=.5,out=90,in=270] (alfaSsys1anchor) to (alfaSsys1);
\draw[->-=.5,out=90,in=270] (alfaSsysNanchor) to (alfaSsysN);
\end{pgfonlayer}


%% Connecting wire and label

\node (label) [above of = arsysidotc, xshift = -2mm,yshift = -2mm] {Connected iff $i=j$ and $a_r = \alpha^s_j$};

\node (localmaplabel) [below of = alfa1sys1anchor, yshift = 7mm] {\textbf{Local Map}};

\begin{pgfonlayer}{background}
\node (box) [box, above of = label, yshift = -13mm, xshift = -3mm, minimum width = 110mm, minimum height = 28mm, fill = none] {};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (arsysidotc.270) to (label);
\draw[-,out=90,in=270] (label) to (alfassysianchor.90);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/MerminLHVCondition.tex <==
\begin{tikzpicture}[node distance = 9.5mm]

\node (equals) {$=$};

%% LHS

\node (LHSanchor) [left of = equals, xshift = -30mm]{$\cdot \cdot \cdot$};

\node (alphajNstar) [dot,inner sep = 0.6mm,right of = LHSanchor, fill = \Zcolour] {$-\alpha^s_N$};
\node (alphajN) [dot,inner sep = 0.6mm,right of = alphajNstar, xshift=3mm, fill = \Zcolour] {$+\alpha^s_N$};

\node (alphaj1) [dot,inner sep = 1mm,left of = LHSanchor, fill = \Zcolour] {$+\alpha^s_1$};
\node (alphaj1star) [dot,inner sep = 1mm,left of = alphaj1, xshift=-3mm, fill = \Zcolour] {$-\alpha^s_1$};

\node (reddotl) [smalldot, above of = LHSanchor, yshift = 5mm, xshift = -15mm,fill = \Xcolour] {};
\node (reddotr) [smalldot, above of = LHSanchor, yshift = 5mm, xshift = +15mm,fill = \Xcolour] {};

\node (outl) [above of = reddotl, xshift = +9mm]{$\alpha^s_1$};
\node (outdots) [above of = LHSanchor, yshift = 15mm]{$...$};
\node (outr) [above of = reddotr, xshift = -9mm]{$\alpha^s_N$};

\node (greendotl) [smalldot, below of = LHSanchor, yshift = -5mm, xshift = -7mm,fill = \Zcolour] {};
\node (greendotr) [smalldot, below of = LHSanchor, yshift = -5mm, xshift = +7mm,fill = \Zcolour] {};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=315] (alphaj1) to (reddotl);
\draw[-<-=.5,out=90,in=225] (alphaj1star) to (reddotl);

\draw[->-=.5,out=90,in=315] (alphajN) to (reddotr);
\draw[-<-=.5,out=90,in=225] (alphajNstar) to (reddotr);


\draw[-<-=.5,out=135,in=270] (greendotl) to (alphaj1star);
\draw[-<-=.5,out=45,in=270] (greendotl) to (alphajNstar);

\draw[->-=.5,out=135,in=270] (greendotr) to (alphaj1);
\draw[->-=.5,out=45,in=270] (greendotr) to (alphajN);

\draw[->-=.5,out=90,in=270] (reddotl) to (outl);
\draw[->-=.5,out=90,in=270] (reddotr) to (outr);

\end{pgfonlayer}


%% RHS

\node (RHSanchor) [right of = equals, xshift = 15mm, yshift = -4mm] {};

\node (lambda) [wide kpoint, below of = RHSanchor, minimum width = 30mm, minimum height = 9mm] {$\Lambda'$};

\node (a1sys1) [above of = lambda, xshift = -16mm] {};
\node (ellipsissys1) [above of = lambda, xshift = -11mm] {$\cdot\cdot\cdot$};
\node (aMsys1) [above of = lambda, xshift = -7mm] {};


\node (a1sysN) [above of = lambda, xshift = +16mm] {};
\node (ellipsissysN) [above of = lambda, xshift = +11mm] {$\cdot\cdot\cdot$};
\node (aMsysN) [above of = lambda, xshift = +7mm] {};

\node (localmap) [box, above of = RHSanchor, minimum height = 17mm, minimum width = 36mm] {
\textbf{Local Map}};


\node (RHSanchorhigh) [above of = RHSanchor, yshift = 15mm] {};

\node (RHSanchordots) [above of = RHSanchorhigh, yshift = -6mm] {$...$};


\node (alfa11anchor) [below of = RHSanchorhigh, xshift = -16mm, yshift = +4mm] {};
\node (alfa11) [smalldot, above of = alfa11anchor, yshift = -4mm, fill = \Xcolour] {};

\node (meas1ellipsis) [below of = RHSanchorhigh, xshift = -13mm, yshift = +10mm] {$...$};

\node (alfa1nanchor) [below of = RHSanchorhigh, xshift = -10mm, yshift = +4mm] {};
\node (alfa1n) [smalldot, above of = alfa1nanchor, yshift = -4mm, fill = \Xcolour] {};


\node (alfaj1anchor) [below of = RHSanchorhigh, xshift = -3mm, yshift = +4mm] {};
\node (alfaj1) [above of = alfaj1anchor, yshift = +0mm,xshift = -3mm] {$\alpha^s_1$};

\node (alfajnanchor) [below of = RHSanchorhigh, xshift = +3mm, yshift = +4mm] {};
\node (alfajn) [above of = alfajnanchor, yshift = +0mm,xshift = +3mm] {$\alpha^s_N$};

\node (alfaS1anchor) [below of = RHSanchorhigh, xshift = +16mm, yshift = +4mm] {};
\node (alfaS1) [smalldot, above of = alfaS1anchor, yshift = -4mm, fill = \Xcolour] {};

\node (measSellipsis) [below of = RHSanchorhigh, xshift = +13mm, yshift = +10mm] {$...$};

\node (alfaSnanchor) [below of = RHSanchorhigh, xshift = +10mm, yshift = +4mm] {};
\node (alfaSn) [smalldot, above of = alfaSnanchor, yshift = -4mm, fill = \Xcolour] {};


\begin{pgfonlayer}{background}

\draw[->-=.5,out=90,in=270] (lambda.150) to (a1sys1.90);
\draw[->-=.5,out=90,in=270] (lambda.135) to (aMsys1.90);

\draw[->-=.5,out=90,in=270] (lambda.45) to (a1sysN.90);
\draw[->-=.5,out=90,in=270] (lambda.60) to (aMsysN.90);

\draw[->-=.5,out=90,in=270] (alfa11anchor.270) to (alfa11);
\draw[->-=.5,out=90,in=270] (alfa1nanchor.270) to (alfa1n);
\draw[->-=.5,out=90,in=270] (alfaj1anchor.270) to (alfaj1);
\draw[->-=.5,out=90,in=270] (alfajnanchor.270) to (alfajn);
\draw[->-=.5,out=90,in=270] (alfaS1anchor.270) to (alfaS1);
\draw[->-=.5,out=90,in=270] (alfaSnanchor.270) to (alfaSn);

\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/MerminMeasurement.tikz <==
\begin{tikzpicture}[node distance=10mm, yscale=1.6, xscale=1.8]

                \node [smalldot, fill = \classicalStructColour] (0) at (-0.5, -2) {};
                \node [smalldot, fill = \classicalStructColour] (1) at (0.5, -2) {};
                \node [style=dot, fill = \classicalStructColour, inner sep=0pt] (2) at (-2, -0.5) {$-\alpha_1$};
                \node [style=dot, fill = \classicalStructColour, inner sep=3pt] (3) at (-1, -0.5) {$\alpha_1$};
                \node [style=dot, fill = \classicalStructColour, inner sep=0pt] (4) at (1, -0.5) {$-\alpha_N$};
                \node [style=dot, fill = \classicalStructColour, inner sep=3pt] (5) at (2, -0.5) {$\alpha_N$};
                \node [smalldot, fill = \groupStructColour] (6) at (1.5, 0.5) {};
                \node [smalldot, fill = \groupStructColour] (7) at (-1.5, 0.5) {};
                \node (8) at (1.5, 1.25) {};
                \node (9) at (-1.5, 1.25) {};
                \node (10) at (0, 0.25) {$\cdot\;\cdot\;\cdot$};

                \draw [->-=.5] (2) to (0);
                \draw [->-=.5] (1) to (3);
                \draw [->-=.5] (4) to (0);
                \draw [->-=.5] (1) to (5);
                \draw [->-=.5, bend right=45, looseness=1.00] (5) to (6);
                \draw [->-=.5, bend right=45, looseness=1.00] (6) to (4);
                \draw [->-=.5, bend right=45, looseness=1.00] (3) to (7);
                \draw [->-=.5, bend right=45, looseness=1.00] (7) to (2);
                \draw [->-=.5] (7) to (9.center);
                \draw [->-=.5] (6) to (8.center);

\end{tikzpicture}

==> modules/pictures/MerminSetupProof.tex <==
\begin{tikzpicture}[node distance = 9.5mm]

\node (a) [dot, inner sep = 1mm, fill = \Zcolour] {$a$};
\node (topdot) [smalldot, below of = a, fill = \Zcolour, yshift = 2mm] {};
\node (antipode) [dot, below left of = topdot,  yshift = 2mm,xshift = -3mm] {};
\node (antipoderfiller) [below right of = topdot, yshift = 2mm,xshift = +6mm] {};

\node (ldot) [smalldot, below left of = antipode, fill = \Zcolour, yshift = 2mm, xshift = -3mm] {};
\node (rdot) [smalldot, below right of = antipoderfiller, fill = \Zcolour, yshift = 2mm, xshift = + 6mm] {};


\node (lcontroldot) [smalldot, below left of = ldot, fill = \Zcolour, yshift = 2mm, xshift = -2mm] {};
\node (lcontrol) [box, below of = lcontroldot, yshift = 2mm] {$0 ... 0$};

\node (rcontroldot) [smalldot, below right of = ldot, fill = \Zcolour, yshift = 2mm,xshift = +2mm] {};
\node (rcontrol) [box, below of = rcontroldot, yshift = 2mm] {$0 ... 0$};

\node (lvariationdot) [smalldot, below left of = rdot, fill = \Zcolour, yshift = 2mm,xshift = -8mm] {};
\node (lvariation) [box, below of = lvariationdot, yshift = 2mm] {$a_1...a_m0...0$};

\node (rvariationdot) [smalldot, below right of = rdot, fill = \Zcolour, yshift = 2mm,xshift = +8mm] {};
\node (rvariation) [box, below of = rvariationdot, yshift = 2mm] {$0a_1...a_m0...0$};

\node (controlellipsis) [below of = ldot, yshift = -2.5mm] {...};
\node (variationellipsis) [below of = rdot, yshift = -2.5mm] {...};
\node (controllabel) [below of = controlellipsis, yshift = 3mm] {$n_0$ controls};
\node (variationlabel) [below of = variationellipsis, yshift = 3mm] {$V$ variations};



\node (lcontrolellipsis) [below of = lcontroldot, yshift = +7mm] {...};
\node (rcontrolellipsis) [below of = rcontroldot, yshift = +7mm] {...};
\node (lvariationellipsis) [below of = lvariationdot, yshift = +7mm] {...};
\node (rvariationellipsis) [below of = rvariationdot, yshift = +7mm] {...};


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (topdot) to (a);
\draw[->-=.5,out=45,in=225] (antipode) to (topdot);
\draw[->-=.5,out=45,in=225] (ldot) to (antipode);
\draw[->-=.5,out=135,in=315] (rdot) to (topdot);

\draw[->-=.5,out=45,in=225] (lcontroldot) to (ldot);
\draw[->-=.5,out=135,in=315] (rcontroldot) to (ldot);
\draw[->-=.5,out=45,in=225] (lvariationdot) to (rdot);
\draw[->-=.5,out=135,in=315] (rvariationdot) to (rdot);


\draw[->-=.5,out=90,in=225] (lcontrol.135) to (lcontroldot);
\draw[->-=.5,out=90,in=315] (lcontrol.45) to (lcontroldot);
\draw[->-=.5,out=90,in=225] (rcontrol.135) to (rcontroldot);
\draw[->-=.5,out=90,in=315] (rcontrol.45) to (rcontroldot);

\draw[->-=.5,out=90,in=225] (lvariation.155) to (lvariationdot);
\draw[->-=.5,out=90,in=315] (lvariation.25) to (lvariationdot);
\draw[->-=.5,out=90,in=225] (rvariation.155) to (rvariationdot);
\draw[->-=.5,out=90,in=315] (rvariation.25) to (rvariationdot);
\end{pgfonlayer}


%% Labels

\node (l0) [left of = ldot, xshift = +3mm, yshift = -1mm] {$0$};
\node (r0) [right of = ldot, xshift = -3mm, yshift = -1mm] {$0$};

\node (la) [left of = rdot, xshift = +2mm, yshift = 0mm] {$a$};
\node (ra) [right of = rdot, xshift = -2mm, yshift = 0mm] {$a$};

\node (n00) [left of = antipode, xshift = +3mm, yshift = 0mm] {$n_0 \cdot 0$};
\node (vaa) [right of = topdot, xshift = 0mm, yshift = -2mm] {$V \cdot a$};

\node (topa) [left of = topdot, xshift = +7mm, yshift = 3.5mm] {$a$};

\end{tikzpicture}


==> modules/pictures/MerminSetupProofLHVeval.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (a) [dot, inner sep = 1mm, fill = \Zcolour] {$a$};
\node (topdot) [smalldot, below of = a, fill = \Zcolour, yshift = 2mm] {};
\node (antipode) [dot, below left of = topdot,  yshift = 0mm,xshift = -3mm] {};
\node (antipodefiller) [smalldot, fill = \Zcolour, below right of = topdot, yshift = 0mm,xshift = +6mm] {};

\node (ldot) [smalldot, below left of = antipode, fill = \Zcolour, yshift = 0mm, xshift = -3mm] {};
\node (rdot) [smalldot, below right of = antipodefiller, fill = \Zcolour, yshift = 0mm, xshift = + 6mm] {};


\node (lcontroldot) [smalldot, below left of = ldot, fill = \Zcolour, yshift = -2mm, xshift = -2mm] {};
\node (l0phasedot) [smalldot, below of = lcontroldot, yshift = 2mm, fill = \Xcolour] {};
\node (l0phase) [smalldot, inner sep = 1mm, below of = l0phasedot, yshift = 1mm, fill = \Zcolour] {$b_0^1$};

\node (rcontroldot) [smalldot, below right of = ldot, fill = \Zcolour, yshift = -2mm,xshift = +2mm] {};
\node (r0phasedot) [smalldot, below of = rcontroldot, yshift = 2mm, fill = \Xcolour] {};
\node (r0phase) [dot, inner sep = 1mm, below of = r0phasedot, yshift = 1mm, fill = \Zcolour] {$b_0^V$};

\node (lvariationdot) [smalldot, below left of = rdot, fill = \Zcolour, yshift = 0mm,xshift = -8mm] {};
\node (la1variationdot) [smalldot, below left of = lvariationdot, yshift = -3mm, fill = \Xcolour] {};
\node (la1phase) [dot, inner sep = 1mm, below of = la1variationdot, yshift = 1mm, fill = \Zcolour] {$b_1^1$};
\node (laMvariationdot) [smalldot, below right of = lvariationdot, yshift = -3mm, fill = \Xcolour] {};
\node (laMphase) [dot, inner sep = 1mm, below of = laMvariationdot, yshift = 1mm, fill = \Zcolour] {$b_M^1$};

\node (rvariationdot) [smalldot, below right of = rdot, fill = \Zcolour, yshift = 0mm,xshift = +8mm] {};
\node (ra1variationdot) [smalldot, below left of = rvariationdot, yshift = -3mm, fill = \Xcolour] {};
\node (ra1phase) [dot, inner sep = 1mm, below of = ra1variationdot, yshift = 1mm, fill = \Zcolour] {$b_1^V$};
\node (raMvariationdot) [smalldot, below right of = rvariationdot, yshift = -3mm, fill = \Xcolour] {};
\node (raMphase) [dot, inner sep = 1mm, below of = raMvariationdot, yshift = 1mm, fill = \Zcolour] {$b_M^V$};

\node (controlellipsis) [below of = ldot, yshift = -10mm] {...};
\node (variationellipsis) [below of = rdot, yshift = -2.5mm] {...};


\node (lcontrolellipsislabel) [below of = lcontroldot, yshift = +6.5mm] {$n_0$};
\node (lcontrolellipsis) [below of = lcontroldot, yshift = +4.5mm] {$...$};
\node (rcontrolellipsislabel) [below of = rcontroldot, yshift = +6.5mm] {$n_0$};
\node (rcontrolellipsis) [below of = rcontroldot, yshift = +4.5mm] {$...$};

\node (rlcontrolellipsislabelcross) [below of = ldot, yshift = -2.75mm] {$n_0$};
\node (rlcontrolellipsiscross) [below of = ldot, yshift = -4.25mm] {$...$};

\node (la1variationellipsis) [below of = lvariationdot, yshift = +3mm, xshift = -6.5mm] {$...$};
\node (la1variationellipsislabel) [below of = lvariationdot, yshift = +4.75mm, xshift = -6.5mm] {$n_1$};
\node (laMvariationellipsis) [below of = lvariationdot, yshift = +3mm, xshift = +6.5mm] {$...$};
\node (laMvariationellipsislabel) [below of = lvariationdot, yshift = +4.75mm, xshift = +6.5mm] {$n_M$};

\node (ra1variationellipsis) [below of = rvariationdot, yshift = +3mm, xshift = -6.5mm] {$...$};
\node (ra1variationellipsislabel) [below of = rvariationdot, yshift = +4.75mm, xshift = -6.5mm] {$n_1$};
\node (raMvariationellipsis) [below of = rvariationdot, yshift = +3mm, xshift = +6.5mm] {$...$};
\node (raMvariationellipsislabel) [below of = rvariationdot, yshift = +4.75mm, xshift = +6.5mm] {$n_M$};


\node (rvariationellipsis) [below of = rvariationdot, yshift = +6mm] {$...$};


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (topdot) to (a);
\draw[->-=.5,out=45,in=225] (antipode) to (topdot);
\draw[->-=.5,out=45,in=225] (ldot) to (antipode);
\draw[->-=.5,out=135,in=315] (rdot) to (antipodefiller);
\draw[->-=.5,out=135,in=315] (antipodefiller) to (topdot);

\draw[->-=.5,out=45,in=225] (lcontroldot) to (ldot);
\draw[->-=.5,out=45,in=225] (rcontroldot) to (antipodefiller);
\draw[->-=.5,out=45,in=225] (lvariationdot) to (rdot);
\draw[->-=.5,out=135,in=315] (rvariationdot) to (rdot);


\draw[->-=.5,out=135,in=225] (l0phasedot) to (lcontroldot);
\draw[->-=.5,out=45,in=315] (l0phasedot) to (lcontroldot);
\draw[->-=.5,out=135,in=225] (r0phasedot) to (rcontroldot);
\draw[->-=.5,out=45,in=315] (r0phasedot) to (rcontroldot);

\draw[->-=.5,out=45,in=180] (l0phasedot) to (rcontroldot);
\draw[->-=.5,out=0,in=225] (l0phasedot) to (rcontroldot);
\draw[->-=.5,out=135,in=0] (r0phasedot) to (lcontroldot);
\draw[->-=.5,out=180,in=315] (r0phasedot) to (lcontroldot);


\draw[->-=.5,out=90,in=270] (l0phase) to (l0phasedot);
\draw[->-=.5,out=90,in=270] (r0phase) to (r0phasedot);
\draw[->-=.5,out=90,in=270] (la1phase) to (la1variationdot);
\draw[->-=.5,out=90,in=270] (laMphase) to (laMvariationdot);
\draw[->-=.5,out=90,in=270] (ra1phase) to (ra1variationdot);
\draw[->-=.5,out=90,in=270] (raMphase) to (raMvariationdot);


\draw[->-=.5,out=135,in=180] (la1variationdot) to (lvariationdot);
\draw[->-=.5,out=45,in=225] (la1variationdot) to (lvariationdot);
\draw[->-=.5,out=135,in=315] (laMvariationdot) to (lvariationdot);
\draw[->-=.5,out=45,in=0] (laMvariationdot) to (lvariationdot);


\draw[->-=.5,out=135,in=180] (ra1variationdot) to (rvariationdot);
\draw[->-=.5,out=45,in=225] (ra1variationdot) to (rvariationdot);
\draw[->-=.5,out=135,in=315] (raMvariationdot) to (rvariationdot);
\draw[->-=.5,out=45,in=0] (raMvariationdot) to (rvariationdot);

\end{pgfonlayer}


%% Labels

\node (lb0) [left of = ldot, xshift = +3.5mm, yshift = -2mm] {$b_0$};
\node (rb0) [right of = ldot, xshift = +12mm, yshift = +2mm] {$b_0$};

\node (la) [left of = rdot, xshift = +2mm, yshift = -1mm] {$b^1$};
\node (ra) [right of = rdot, xshift = -2mm, yshift = -1mm] {$b^V$};
\node (ra) [right of = antipodefiller, xshift = -2mm, yshift = -1mm] {$b$};

\node (n00) [left of = antipode, xshift = +10mm, yshift = 5mm] {$-b_0$};
\node (vaa) [right of = topdot, xshift = 0mm, yshift = -1mm] {$b_0+b$};

\node (topa) [left of = topdot, xshift = +7mm, yshift = 3.5mm] {$b$};

\end{tikzpicture}


==> modules/pictures/MerminSimp.tikz <==
\begin{tikzpicture}[node distance=8mm, xscale=1.8, yscale=0.9]

                \node [style=dot, fill = \classicalStructColour, inner sep=1pt] (0) at (-0.75, -1.95) {\small $-\sum\alpha_i$};
                \node [style=dot, fill = \classicalStructColour, inner sep=1pt] (1) at (0.75, -1.95) {\small $+\sum\alpha_i$};
                \node [smalldot, fill = \groupStructColour] (2) at (0, 0) {};
                \node [smalldot, fill = \classicalStructColour] (3) at (0, 1) {};
                \node (4) at (-1.5,2.5) {};
                \node (5) at (-1, 2.5) {};
                \node (6) at (1.5, 2.5) {};
                \node (7) at (0, 2.5) {$\cdot\cdot\cdot$};


        \begin{pgfonlayer}{background}
                \draw [->-=.5, bend left, looseness=1.00] (3) to (4.center);
                \draw [->-=.5, bend left=15, looseness=0.75] (3) to (5.center);
                \draw [->-=.5, bend right=45, looseness=1.00] (3) to (6.center);
                \draw [->-=.5, bend right=45, looseness=0.75] (1.center) to (2);
                \draw [->-=.5, bend right=45, looseness=0.75] (2) to (0.center);
                \draw [->-=.5] (2) to (3);
        \end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/QuasiSpecialDef.tex <==
\begin{tikzpicture}[node distance=8mm]

\node (center) {};

\node (comult) [smalldot, fill=\groupStructColour] [below of = center, yshift = 5mm] {};
\node (mult) [smalldot, fill=\groupStructColour] [above of = center, yshift = -5mm] {};
\node (out) [above of = center, yshift = +1mm] {};
\node (in) [below of = center, yshift = -1mm] {};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=315] (comult) to (mult);
\draw[-,out=135,in=225] (comult) to (mult);
\draw[-,out=90,in=270] (in) to (comult);
\draw[-,out=90,in=270] (mult) to (out);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 0mm] {$=$};
\node (center) [right of = equals, xshift = 5mm] {};
\node (out) [above of = center, yshift = +1mm] {};
\node (in) [below of = center, yshift = -1mm] {};
\node (scalar) [scalar] [left of = center, xshift = 3mm] {$N$};


\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (in) to (out);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/Variations.tikz <==
\begin{tikzpicture}[transform shape, scale=1.2]

		\node [style=dot, fill={\classicalStructColour}] (0) at (-7.5, -1.75) {};
		\node [style=dot, fill={\classicalStructColour}] (1) at (-6.5, -1.75) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (2) at (-8.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (3) at (-7.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (4) at (-6.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (5) at (-5.5, 0.25) {$0$};
		\node [dot, fill={\groupStructColour}, style=none] (6) at (-6, 1) {};
		\node [dot, fill={\groupStructColour}, style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-6, 1.75) {};
		\node [style=none] (9) at (-8, 1.75) {};
		\node [style=none] (10) at (-7, 1) {$\cdot\;\cdot\;\cdot$};
		\node [style=none] (11) at (-4.5, -0) {$\cdot\;\cdot\;\cdot$};
		\node [dot, fill={\groupStructColour}, style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-2, 1) {$\cdot\;\cdot\;\cdot$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (14) at (-0.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (15) at (-1.5, 0.25) {$0$};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [dot, fill={\groupStructColour}, style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=dot, fill={\classicalStructColour}] (19) at (-1.5, -1.75) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (20) at (-2.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}] (21) at (-2.5, -1.75) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={6 pt}] (22) at (-3.5, 0.25) {$0$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={4 pt}] (23) at (3.5, 0.25) {$\alpha_N^1$};
		\node [style=none] (24) at (7, 1) {$\cdot\;\cdot\;\cdot$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={1 pt}] (25) at (7.5, 0.25) {$-\alpha_N^V$};
		\node [dot, fill={\groupStructColour}, style=none] (26) at (8, 1) {};
		\node [style=dot, fill={\classicalStructColour}] (27) at (6.5, -1.75) {};
		\node [style=none] (28) at (3, 1.75) {};
		\node [style=none] (29) at (8, 1.75) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={4 pt}] (30) at (1.5, 0.25) {$\alpha_1^1$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={1 pt}] (31) at (5.5, 0.25) {$-\alpha_1^V$};
		\node [style=none] (32) at (2, 1) {$\cdot\;\cdot\;\cdot$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={1 pt}] (33) at (2.5, 0.25) {$-\alpha_N^1$};
		\node [style=dot, fill={\classicalStructColour}] (34) at (1.5, -1.75) {};
		\node [dot, fill={\groupStructColour}, style=none] (35) at (6, 1) {};
		\node [style=dot, fill={\classicalStructColour}] (36) at (7.5, -1.75) {};
		\node [dot, fill={\groupStructColour}, style=none] (37) at (1, 1) {};
		\node [dot, fill={\groupStructColour}, style=none] (38) at (3, 1) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={1 pt}] (39) at (0.5, 0.25) {$-\alpha_1^1$};
		\node [style=none] (40) at (4.5, -0) {$\cdot\;\cdot\;\cdot$};
		\node [style=dot, fill={\classicalStructColour}] (41) at (2.5, -1.75) {};
		\node [style=dot, fill={\classicalStructColour}, inner sep={4 pt}] (42) at (6.5, 0.25) {$\alpha_1^V$};
		\node [style=dot, fill={\classicalStructColour}, inner sep={4 pt}] (43) at (8.5, 0.25) {$\alpha_N^V$};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (6, 1.75) {};

	\begin{pgfonlayer}{background}
		\draw [->-=.5] (2) to (0);
		\draw [->-=.5] (1) to (3);
		\draw [->-=.5] (4) to (0);
		\draw [->-=.5] (1) to (5);
		\draw [->-=.5, bend right=45, looseness=1.00] (5) to (6.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (6.center) to (4);
		\draw [->-=.5, bend right=45, looseness=1.00] (3) to (7.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (7.center) to (2);
		\draw [->-=.5] (7.center) to (9.center);
		\draw [->-=.5] (6.center) to (8.center);
		\draw [->-=.5] (22) to (21);
		\draw [->-=.5] (19) to (20);
		\draw [->-=.5] (15) to (21);
		\draw [->-=.5] (19) to (14);
		\draw [->-=.5, bend right=45, looseness=1.00] (14) to (12.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (12.center) to (15);
		\draw [->-=.5, bend right=45, looseness=1.00] (20) to (17.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (17.center) to (22);
		\draw [->-=.5] (17.center) to (18.center);
		\draw [->-=.5] (12.center) to (16.center);
		\draw [->-=.5] (39) to (34);
		\draw [->-=.5] (41) to (30);
		\draw [->-=.5] (33) to (34);
		\draw [->-=.5] (41) to (23);
		\draw [->-=.5, bend right=45, looseness=1.00] (23) to (38.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (38.center) to (33);
		\draw [->-=.5, bend right=45, looseness=1.00] (30) to (37.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (37.center) to (39);
		\draw [->-=.5] (37.center) to (44.center);
		\draw [->-=.5] (38.center) to (28.center);
		\draw [->-=.5] (31) to (27);
		\draw [->-=.5] (36) to (42);
		\draw [->-=.5] (25) to (27);
		\draw [->-=.5] (36) to (43);
		\draw [->-=.5, bend right=45, looseness=1.00] (43) to (26.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (26.center) to (25);
		\draw [->-=.5, bend right=45, looseness=1.00] (42) to (35.center);
		\draw [->-=.5, bend right=45, looseness=1.00] (35.center) to (31);
		\draw [->-=.5] (35.center) to (45.center);
		\draw [->-=.5] (26.center) to (29.center);
	\end{pgfonlayer}
	                
\draw [thick, decoration={brace, mirror,amplitude=9pt},decorate] (-9,-2.3) to (-0.25,-2.3);
\draw [thick, decoration={brace, mirror,amplitude=9pt},decorate] (0.25,-2.3) to (9,-2.3);
\node at (-4.6, -3.1) {\bf controls};
\node at (4.6, -3.1) {\bf variations};

\end{tikzpicture}

==> modules/pictures/Zphase.tikz <==
\begin{tikzpicture}[node distance = 10mm,scale=1.5]
                \node [dot,  fill=\classicalStructColour, inner sep=1] (0) at (-1, -0) {$\alpha$};
                \node (1) at (-1, -1) {};
                \node (2) at (-1, 1) {};
                \node (3) at (0, -0) {$:=$};
                \node [smalldot,  fill=\classicalStructColour] (4) at (1, -0) {};
                \node (5) at (1, -1) {};
                \node (6) at (1, 1) {};
                \node [kpoint] (7) at (2, -0.5) {$\alpha$};

        \begin{pgfonlayer}{background}
                \draw [->-=.5, bend right=45, looseness=0.75] (7) to (4);
                \draw [->-=.5] (5.center) to (4);
                \draw [->-=.5] (4) to (6.center);
                \draw [->-=.5] (1.center) to (0);
                \draw [->-=.5] (0) to (2.center);
        \end{pgfonlayer}
\end{tikzpicture}

==> modules/pictures/Zphasestate.tex <==
\begin{tikzpicture}[node distance=8mm]

\node (center) [smalldot, fill = \Zcolour] {};

\node (map) [right of = center, xshift = -4mm] {};
\node (out) [above of = center, yshift = -2mm] {};
\node (in) [kpoint] [below of = map, yshift = +1mm] {$\alpha$};


\node (mapconj) [left of = center, xshift = +4mm] {};
\node (inconj) [kpointconj] [below of = mapconj, yshift = +1mm] {$\alpha$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=315] (in) to (center);
\draw[->-=.5,out=90,in=270] (center) to (out);
\draw[-<-=.5,out=90,in=225] (inconj) to (center);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 0mm]{};
\node (unit) [smalldot, fill = \Zcolour] [below of = center, yshift = +1mm] {};

\node (out) [above of = center, yshift = -2mm] {};


\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (unit) to (out);
\end{pgfonlayer}


\end{tikzpicture}



% \node (equals) [right of = center, xshift = 5mm]{$=$};

% \node (center) [dot, fill = \Zcolour] [right of = equals, xshift = 5mm]{};
% \node (unit) [dot, fill = \Zcolour] [below of = center, yshift = +1mm] {};

% \node (map) [right of = center, xshift = -4mm] {};
% \node (out) [above of = map, yshift = -2mm] {};

% \node (mapconj)  [left of = center, xshift = +4mm] {};
% \node (outconj) [above of = mapconj, yshift = -2mm] {};

% \begin{pgfonlayer}{background}
% \draw[->-=.5,out=45,in=270] (center) to (out);
% \draw[-<-=.5,out=135, in=270] (center) to (outconj);
% \draw[->-=.5,out=90,in=270] (unit) to (center);

==> modules/pictures/bialgebraEqns.tex <==
\begin{tikzpicture}[node distance=7.5mm]

\node (center) {};

\node (algebraTop) [smalldot, fill = \classicalStructColour]   
	[above of = center, yshift = -5mm]{};
\node (Hout) [above of = algebraTop, xshift = -5mm] {};
\node (Tout) [above of = algebraTop, xshift = +5mm] {};

\node (algebraBot) [smalldot, fill = \groupStructColour]  
	[below of = center, yshift = +5mm]{};
\node (Hin) [below of = algebraBot, xshift = -5mm] {};
\node (Tin) [below of = algebraBot, xshift = +5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\draw[-,out=90,in=225] (Hin) to (algebraBot);
\draw[-,out=90,in=315] (Tin) to (algebraBot);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 0mm]{$=$};

\node (center) [right of = equals, xshift = 0mm] {};

\node (algebraTop) [smalldot, fill = \groupStructColour]   
	[above of = center, yshift = -5mm]{};
\node (Hout) [above of = algebraTop, xshift = 0mm] {};
\node (timemult) [smalldot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = 0mm] {}; 
\node (Tout) [above of = timemult, xshift = 0mm] {};

\node (algebraBot) [smalldot, fill = \classicalStructColour]  
	[below of = center, yshift = +5mm]{};
\node (Hin) [below of = algebraBot, xshift = 0mm] {};
\node (timediag) [smalldot, fill=\classicalStructColour] 
	[right of = algebraBot, xshift = 0mm] {}; 
\node (Tin) [below of = timediag, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=135,in=225] (algebraBot) to (algebraTop);
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot);
\draw[-,out=90,in=270] (Tin) to (timediag);
\draw[-,out=90,in=270] (timemult) to (Tout);
\draw[-,out=45,in=315] (timediag) to (timemult);
\draw[-,out=135,in=315] (timediag) to (algebraTop);
\draw[-,out=45,in=225] (algebraBot) to (timemult);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/unitCopyEqns.tex <==
\begin{tikzpicture}[node distance=8mm]

\node (center) {};

\node (algebraTop) [smalldot, fill = \classicalStructColour]   
        [above of = center, yshift = -4mm]{};
\node (Hout) [above of = algebraTop, xshift = -3mm,yshift = 0mm] {};
\node (Tout) [above of = algebraTop, xshift = +3mm,yshift = 0mm] {};

\node (algebraBot) [smalldot, fill = \groupStructColour]  
        [below of = center, yshift = +8mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot) to (algebraTop);
\draw[-,out=135,in=270] (algebraTop) to (Hout);
\draw[-,out=45,in=270] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm,yshift = -5mm] {};

\node (algebraTop) [smalldot, fill = \groupStructColour]   
        [below of = center, yshift = +10mm]{};
\node (Hout) [above of = algebraTop, yshift = +2mm] {};
\node (timemult) [smalldot, fill=\groupStructColour] 
        [right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [above of = timemult, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}


\node (spacer) [right of = center, xshift = 3mm,yshift = 5mm]{};

\node (center) [right of = spacer, yshift = -5mm] {};


\node (algebraTop) [smalldot, fill = \groupStructColour]   
        [below of = center, yshift = +14mm]{};
\node (Hout) [below of = algebraTop, xshift = -3mm] {};
\node (Tout) [below of = algebraTop, xshift = +3mm] {};

\node (algebraBot) [smalldot, fill = \classicalStructColour]  
        [above of = center, yshift = +2mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=270,in=90] (algebraBot) to (algebraTop);
\draw[-,out=225,in=90] (algebraTop) to (Hout);
\draw[-,out=315,in=90] (algebraTop) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = -1mm,yshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = -3mm, yshift = -7mm] {};

\node (algebraTop)  
        [below of = center, yshift = +8mm]{};
\node (Hout) [smalldot, fill = \classicalStructColour]  
        [above of = algebraTop, yshift = 2mm] {};
\node (timemult) 
        [right of = algebraTop, xshift = -4mm] {}; 
\node (Tout) [smalldot, fill=\classicalStructColour] 
        [above of = timemult, yshift = 2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraTop) to (Hout);
\draw[-,out=90,in=270] (timemult) to (Tout);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

